An explicit classification of dual pairs in exceptional Lie algebras

The primary goal of this paper is to explicitly write down all semisimple dual pairs in the exceptional Lie algebras. (A dual pair in a reductive Lie algebra $\mathfrak{g}$ is a pair of subalgebras such that each member equals the other's centralizer in $\mathfrak{g}$.) In a 1994 paper, H. Rubenthaler outlined a process for generating a complete list of candidate dual pairs in each of the exceptional Lie algebras. However, the process of checking whether each of these candidate dual pairs is in fact a dual pair is not easy, and requires several distinct insights and methods. In this paper, we carry out this process and explain the relevant concepts as we go. We also give plenty of examples with the hopes of making Rubenthaler's 1994 result not only more complete but more usable and understandable.

==> (inline-0) <==
\begin{tikzpicture}[scale=.85]
    % Draw the dots in a row
    \foreach \x in {1,3,4,6,7} {
        \node[draw, circle, inner sep=1.5pt, fill=black] (dot\x) at (\x,0) {};
    }
    \node[draw, circle, inner sep=1.5pt, fill=black] (dot8) at (8,.65) {};

    \node[draw, circle, inner sep=.5pt, fill=black] (dot2) at (2,0) {};
    \node[draw, circle, inner sep=.5pt, fill=black] (dot5) at (5,0) {};
    
    % Draw circles around the second and fifth dots
    \node[draw, circle, inner sep=0pt, minimum size=10pt] (circle2) at (2,0) {};
    \node[draw, circle, inner sep=0pt, minimum size=10pt] (circle5) at (5,0) {};
    
    % Draw lines connecting the dots
    \draw (dot1.east) -- (circle2.west);
    \draw (circle2.east) -- (dot3.west);
    \draw (dot4.east) -- (circle5.west);
    \draw (circle5.east) -- (dot6.west);
    \foreach \x in {3,6} {
        \draw (dot\x.east) -- (dot\the\numexpr\x+1\relax.west);
    }
    \node[draw, circle, inner sep=1.5pt, fill=black] (dot9) at (8,-.65) {};
    \draw (dot7) -- (dot8);
    \draw (dot7) -- (dot9);
\end{tikzpicture}
\begin{tikzpicture}[scale=.85]
 \begin{scope}[xshift=-1.5cm]
         % Draw the dots in a row
    \foreach \x in {1,3,4} {
        \node[draw, circle, inner sep=1.5pt, fill=black] (dot\x) at (\x,0) {};
    }
    \node[draw, circle, inner sep=.5pt, fill=black] (dot2) at (2,0) {};
    
    % Draw circles around the second and fifth dots
    \node[draw, circle, inner sep=0pt, minimum size=10pt] (circle2) at (2,0) {};
    
    % Draw lines connecting the dots
    \draw (dot1.east) -- (circle2.west);
    \draw (circle2.east) -- (dot3.west);
    \foreach \x in {3} {
        \draw (dot\x.east) -- (dot\the\numexpr\x+1\relax.west);
    }
 \end{scope}
 \begin{scope}[xshift=1.5cm]
         % Draw the dots in a row
    \foreach \x in {3,4,6,7} {
        \node[draw, circle, inner sep=1.5pt, fill=black] (dot\x) at (\x,0) {};
    }
    \node[draw, circle, inner sep=1.5pt, fill=black] (dot8) at (8,.65) {};
    \node[draw, circle, inner sep=.5pt, fill=black] (dot5) at (5,0) {};
    
    % Draw circles around the second and fifth dots
    \node[draw, circle, inner sep=0pt, minimum size=10pt] (circle5) at (5,0) {};
    
    % Draw lines connecting the dots
    \draw (dot4.east) -- (circle5.west);
    \draw (circle5.east) -- (dot6.west);
    \foreach \x in {3,6} {
        \draw (dot\x.east) -- (dot\the\numexpr\x+1\relax.west);
    }
    \node[draw, circle, inner sep=1.5pt, fill=black] (dot9) at (8,-.65) {};
    \draw (dot7) -- (dot8);
    \draw (dot7) -- (dot9);
 \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.25]
    \begin{scope}
    \node at (-1.5,0) {$1) \; \; \; A_{2n+1}$};
    % Two dots connected by a line
    \node (dot1) at (0,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot2) at (.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \draw (dot1) -- (dot2);
    \node[below] at (0,-.15) {$\alpha_1$};
    
    % Ellipsis
    \node (ellipsis) at (.9,0) {$\ldots$};
    \node (ellipsis) at (1.35,0) {$\ldots$};

    % Three dots connected by lines
    \node (dot3) at (1.85,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot4) at (2.35,0) [draw, circle, inner sep=.5pt, fill=black] {};
    \node[draw, circle, inner sep=0pt, minimum size=8pt] (circle4) at (2.35,0) {};
    \node (dot5) at (2.85,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \draw (dot3) -- (circle4.west);
    \draw (circle4.east) -- (dot5);
    \node[below] at (2.5,-.15) {$\alpha_{n+1}$};

    \node (ellipsis2) at (3.35,0) {$\ldots$};
    \node (ellipsis2) at (3.8,0) {$\ldots$};

    \node (dot6) at (4.25,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot7) at (4.75,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \draw (dot6) -- (dot7);
    \node[below] at (4.95,-.15) {$\alpha_{2n+1}$};
    \end{scope}

    \begin{scope}[yshift=-1cm]
    \node at (-1.5,0) {$2) \; \; \; B_{n} \; \; \; \;$};
    % Two dots connected by a line
    \node (dot1) at (0,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot2) at (.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \draw (dot1) -- (dot2);
    \node[below] at (0,-.15) {$\alpha_1$};
    
    % Ellipsis
    \node (ellipsis) at (.9,0) {$\ldots$};
    \node (ellipsis) at (1.35,0) {$\ldots$};

    % Three dots connected by lines
    \node (dot3) at (1.85,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot4) at (2.35,0) [draw, circle, inner sep=.5pt, fill=black] {};
    \node[draw, circle, inner sep=0pt, minimum size=8pt] (circle4) at (2.35,0) {};
    \node (dot5) at (2.85,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \draw (dot3) -- (circle4.west);
    \draw (circle4.east) -- (dot5);
    \node[below] at (2.5,-.15) {$\alpha_{k}$};

    \node (ellipsis2) at (3.35,0) {$\ldots$};
    \node (ellipsis2) at (3.8,0) {$\ldots$};

    \node (dot6) at (4.25,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot12) at (4.75,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot13) at (5.25,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \draw (dot12.north) -- (dot13.north);
    \draw (dot12.south) -- (dot13.south);
    \draw (5.07,0) -- (4.93,.14);
    \draw (5.07,0) -- (4.93,-.14);
    \node[below] at (5.3,-.15) {$\alpha_n$};
    \draw (dot6) -- (dot12);
    \node at (7.7,0) {$n \geq 2, \; 3k \leq 2n+1$};
    \end{scope}

    \begin{scope}[yshift=-2cm]
    \node at (-1.5,0) {$3) \; \; \; C_{n} \; \; \; \;$};
    % Two dots connected by a line
    \node (dot1) at (0,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot2) at (.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \draw (dot1) -- (dot2);
    \node[below] at (0,-.15) {$\alpha_1$};
    
    % Ellipsis
    \node (ellipsis) at (.9,0) {$\ldots$};
    \node (ellipsis) at (1.35,0) {$\ldots$};

    % Three dots connected by lines
    \node (dot3) at (1.85,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot4) at (2.35,0) [draw, circle, inner sep=.5pt, fill=black] {};
    \node[draw, circle, inner sep=0pt, minimum size=8pt] (circle4) at (2.35,0) {};
    \node (dot5) at (2.85,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \draw (dot3) -- (circle4.west);
    \draw (circle4.east) -- (dot5);
    \node[below] at (2.5,-.15) {$\alpha_{2k}$};

    \node (ellipsis2) at (3.35,0) {$\ldots$};
    \node (ellipsis2) at (3.8,0) {$\ldots$};

    \node (dot6) at (4.25,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot12) at (4.75,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot13) at (5.25,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \draw (dot12.north) -- (dot13.north);
    \draw (dot12.south) -- (dot13.south);
    \draw (4.93,0) -- (5.07,.14);
    \draw (4.93,0) -- (5.07,-.14);
    \node[below] at (5.3,-.15) {$\alpha_n$};
    \draw (dot6) -- (dot12);
    \node at (7.42,0) {$n \geq 3, \; 6k \leq 2n$};
    \end{scope}

    \begin{scope}[yshift=-3cm]
    \node at (-1.5,0) {$4) \; \; \; C_{n} \; \; \; \;$};
    % Two dots connected by a line
    \node (dot1) at (0,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot2) at (.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \draw (dot1) -- (dot2);
    \node[below] at (0,-.15) {$\alpha_1$};
    
    % Ellipsis
    \node (ellipsis) at (.9,0) {$\ldots$};
    \node (ellipsis) at (1.35,0) {$\ldots$};

    % Three dots connected by lines
    \node (dot3) at (1.85,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot4) at (2.35,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot5) at (2.85,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \draw (dot3) -- (dot4);
    \draw (dot4) -- (dot5);

    \node (ellipsis2) at (3.35,0) {$\ldots$};
    \node (ellipsis2) at (3.8,0) {$\ldots$};

    \node (dot6) at (4.25,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot12) at (4.75,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot13) at (5.25,0) [draw, circle, inner sep=.5pt, fill=black] {};
    \node[draw, circle, inner sep=0pt, minimum size=8pt] (circle13) at (5.25,0) {};
    \draw (dot12.north) -- (5.15,.075);
    \draw (dot12.south) -- (5.15,-.075);
    \draw (4.93,0) -- (5.07,.14);
    \draw (4.93,0) -- (5.07,-.14);
    \node[below] at (5.3,-.15) {$\alpha_n$};
    \draw (dot6) -- (dot12);
    \node at (6.75,0) {$n \geq 3$};
    \end{scope}

 \begin{scope}[yshift=-4.15cm]
    \node at (-1.5,0) {$5) \; \; \; D_{n} \; \; \;$};
    % Two dots connected by a line
    \node (dot1) at (0,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot2) at (.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \draw (dot1) -- (dot2);
    \node[below] at (0,-.15) {$\alpha_1$};
    
    % Ellipsis
    \node (ellipsis) at (.9,0) {$\ldots$};
    \node (ellipsis) at (1.35,0) {$\ldots$};

    % Three dots connected by lines
    \node (dot3) at (1.85,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot4) at (2.35,0) [draw, circle, inner sep=.5pt, fill=black] {};
    \node[draw, circle, inner sep=0pt, minimum size=8pt] (circle4) at (2.35,0) {};
    \node (dot5) at (2.85,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \draw (dot3) -- (circle4.west);
    \draw (circle4.east) -- (dot5);
    \node[below] at (2.5,-.15) {$\alpha_{k}$};

    \node (ellipsis2) at (3.35,0) {$\ldots$};
    \node (ellipsis2) at (3.8,0) {$\ldots$};

    \node (dot6) at (4.25,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot7) at (4.75,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot8) at (5.25,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot9) at (5.75,.35) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot10) at (5.75,-.35) [draw, circle, inner sep=1.5pt, fill=black] {};
    \draw (dot6) -- (dot7);
    \draw (dot7) -- (dot8);
    \draw (dot8) -- (dot9);
    \draw (dot8) -- (dot10);
    \node at (7.5,0) {$n \geq 4, \; 3k \leq 2n$};
    \end{scope}

 \begin{scope}[yshift=-5.3cm]
    \node at (-1.5,0) {$6) \; \; \; D_{2m} \; $};
    % Two dots connected by a line
    \node (dot1) at (0,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot2) at (.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \draw (dot1) -- (dot2);
    \node[below] at (0,-.15) {$\alpha_1$};
    
    % Ellipsis
    \node (ellipsis) at (.9,0) {$\ldots$};
    \node (ellipsis) at (1.35,0) {$\ldots$};

    % Three dots connected by lines
    \node (dot3) at (1.8,0) {$\ldots$};
    \node (dot4) at (2.25,0) {$\ldots$};
    \node (dot5) at (2.7,0) {$\ldots$};

    \node (ellipsis2) at (3.15,0) {$\ldots$};
    \node (ellipsis2) at (3.6,0) {$\ldots$};
    \node (ellipsis2) at (3.9,0) {$.$};
    \node (ellipsis2) at (4.05,0) {$.$};

    \node (dot6) at (4.25,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot7) at (4.75,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot8) at (5.25,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node[draw, circle, inner sep=0pt, minimum size=8pt, fill=white] (circle9) at (5.75,.35) {};
    \node (dot10) at (5.75,-.35) [draw, circle, inner sep=1.5pt, fill=black] {};
    \draw (dot6) -- (dot7);
    \draw (dot7) -- (dot8);
    \draw (dot8) -- (circle9);
    \node (dot9) at (5.75,.35) [draw, circle, inner sep=.5pt, fill=black] {};
    \draw (dot8) -- (dot10);
    \node at (6.85,0) {$m\geq 2$};
    \end{scope}

     \begin{scope}[yshift=-6.3cm]
    \node at (-1.5,0) {$7) \; \; \; E_{6} \; \; \; $};
    % Two dots connected by a line
    \node (dot1) at (0,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot2) at (.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot3) at (1,0) [draw, circle, inner sep=.5pt, fill=black] {};
    \node[draw, circle, inner sep=0pt, minimum size=8pt] (circle3) at (1,0) {};
    \node (dot4) at (1.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot5) at (2,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot6) at (1,-.5) [draw, circle, inner sep=1.5pt, fill=black] {};

    \draw (dot1) -- (dot2);
    \draw (dot2) -- (circle3.west);
    \draw (circle3.east) -- (dot4);
    \draw (circle3.south) -- (dot6);
    \draw (dot4) -- (dot5);
    \end{scope}

     \begin{scope}[xshift=6.5cm,yshift=-6.3cm]
    \node at (-1.5,0) {$8) \; \; \; E_{6} \; \; \; $};
    % Two dots connected by a line
    \node (dot1) at (0,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot2) at (.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot3) at (1,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot4) at (1.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot5) at (2,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot6) at (1,-.5) [draw, circle, inner sep=.5pt, fill=black] {};
    \node[draw, circle, inner sep=0pt, minimum size=8pt] (circle6) at (1,-.5) {};

    \draw (dot1) -- (dot2);
    \draw (dot2) -- (dot3);
    \draw (dot3) -- (dot4);
    \draw (dot3) -- (circle6.north);
    \draw (dot4) -- (dot5);
    \end{scope}

     \begin{scope}[yshift=-7.3cm]
    \node at (-1.5,0) {$9) \; \; \; E_{7} \; \; \; $};
    % Two dots connected by a line
    \node (dot1) at (0,0) [draw, circle, inner sep=.5pt, fill=black] {};
    \node[draw, circle, inner sep=0pt, minimum size=8pt] (circle1) at (0,0) {};
    \node (dot2) at (.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot3) at (1,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot4) at (1.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot5) at (2,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot7) at (2.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};

    \node (dot6) at (1,-.5) [draw, circle, inner sep=1.5pt, fill=black] {};

    \draw (circle1.east) -- (dot2);
    \draw (dot2) -- (dot3);
    \draw (dot3) -- (dot4);
    \draw (dot3) -- (dot6);
    \draw (dot4) -- (dot5);
    \draw (dot5) -- (dot7);    
    \end{scope}

     \begin{scope}[xshift=6.5cm,yshift=-7.3cm]
    \node at (-1.5,0) {$10) \; \; \; E_{7} \; \; \; $};

    \node (dot1) at (0,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot2) at (.5,0) [draw, circle, inner sep=.5pt, fill=black] {};
    \node[draw, circle, inner sep=0pt, minimum size=8pt] (circle2) at (.5,0) {};
    \node (dot3) at (1,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot4) at (1.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot5) at (2,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot7) at (2.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};

    \node (dot6) at (1,-.5) [draw, circle, inner sep=1.5pt, fill=black] {};

    \draw (dot1) -- (circle2.west);
    \draw (circle2.east) -- (dot3);
    \draw (dot3) -- (dot4);
    \draw (dot3) -- (dot6);
    \draw (dot4) -- (dot5);
    \draw (dot5) -- (dot7);    
    \end{scope}

     \begin{scope}[yshift=-8.3cm]
    \node at (-1.5,0) {$11) \; \; \; E_{7} \; \; \; $};
    % Two dots connected by a line
    \node (dot1) at (0,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot2) at (.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot3) at (1,0) [draw, circle, inner sep=.5pt, fill=black] {};
    \node[draw, circle, inner sep=0pt, minimum size=8pt] (circle3) at (1,0) {};
    \node (dot4) at (1.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot5) at (2,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot7) at (2.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};

    \node (dot6) at (1,-.5) [draw, circle, inner sep=1.5pt, fill=black] {};

    \draw (dot1) -- (dot2);
    \draw (dot2) -- (circle3.west);
    \draw (circle3.east) -- (dot4);
    \draw (circle3.south) -- (dot6);
    \draw (dot4) -- (dot5);
    \draw (dot5) -- (dot7);    
    \end{scope}

     \begin{scope}[xshift=6.5cm,yshift=-8.3cm]
    \node at (-1.5,0) {$12) \; \; \; E_{7} \; \; \; $};

    \node (dot1) at (0,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot2) at (.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot3) at (1,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot4) at (1.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot5) at (2,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot7) at (2.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};

    \node (dot6) at (1,-.5) [draw, circle, inner sep=.5pt, fill=black] {};
    \node[draw, circle, inner sep=0pt, minimum size=8pt] (circle6) at (1,-.5) {};

    \draw (dot1) -- (dot2);
    \draw (dot2) -- (dot3);
    \draw (dot3) -- (dot4);
    \draw (dot3) -- (circle6.north);
    \draw (dot4) -- (dot5);
    \draw (dot5) -- (dot7);    
    \end{scope}

     \begin{scope}[yshift=-9.3cm]
    \node at (-1.5,0) {$13) \; \; \; E_{7} \; \; \; $};
    % Two dots connected by a line
    \node (dot1) at (0,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot2) at (.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot3) at (1,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot4) at (1.5,0) [draw, circle, inner sep=.5pt, fill=black] {};
    \node[draw, circle, inner sep=0pt, minimum size=8pt] (circle4) at (1.5,0) {};
    \node (dot5) at (2,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot7) at (2.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot6) at (1,-.5) [draw, circle, inner sep=1.5pt, fill=black] {};

    \draw (dot1) -- (dot2);
    \draw (dot2) -- (dot3);
    \draw (dot3) -- (circle4.west);
    \draw (dot3) -- (dot6);
    \draw (circle4.east) -- (dot5);
    \draw (dot5) -- (dot7);    
    \end{scope}

     \begin{scope}[xshift=6.5cm,yshift=-9.3cm]
    \node at (-1.5,0) {$14) \; \; \; E_{7} \; \; \; $};

    \node (dot1) at (0,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot2) at (.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot3) at (1,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot4) at (1.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot5) at (2,0) [draw, circle, inner sep=.5pt, fill=black] {};
    \node[draw, circle, inner sep=0pt, minimum size=8pt] (circle5) at (2,0) {};
    \node (dot7) at (2.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot6) at (1,-.5) [draw, circle, inner sep=1.5pt, fill=black] {};

    \draw (dot1) -- (dot2);
    \draw (dot2) -- (dot3);
    \draw (dot3) -- (dot4);
    \draw (dot3) -- (dot6);
    \draw (dot4) -- (circle5.west);
    \draw (circle5.east) -- (dot7);    
    \end{scope}

    \begin{scope}[yshift=-10.3cm]
    \node at (-1.5,0) {$15) \; \; \; E_{7} \; \; \; $};
    % Two dots connected by a line
    \node (dot1) at (0,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot2) at (.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot3) at (1,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot4) at (1.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot5) at (2,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot7) at (2.5,0) [draw, circle, inner sep=.5pt, fill=black] {};
    \node[draw, circle, inner sep=0pt, minimum size=8pt] (circle7) at (2.5,0) {};
    \node (dot6) at (1,-.5) [draw, circle, inner sep=1.5pt, fill=black] {};

    \draw (dot1) -- (dot2);
    \draw (dot2) -- (dot3);
    \draw (dot3) -- (dot4);
    \draw (dot3) -- (dot6);
    \draw (dot4) -- (dot5);
    \draw (dot5) -- (circle7.west);    
    \end{scope}

     \begin{scope}[yshift=-11.3cm]
    \node at (-1.5,0) {$16) \; \; \; E_{8} \; \; \; $};
    % Two dots connected by a line
    \node (dot1) at (0,0) [draw, circle, inner sep=.5pt, fill=black] {};
    \node[draw, circle, inner sep=0pt, minimum size=8pt] (circle1) at (0,0) {};
    \node (dot2) at (.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot3) at (1,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot4) at (1.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot5) at (2,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot7) at (2.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot8) at (3,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot6) at (1,-.5) [draw, circle, inner sep=1.5pt, fill=black] {};

    \draw (circle1.east) -- (dot2);
    \draw (dot2) -- (dot3);
    \draw (dot3) -- (dot4);
    \draw (dot3) -- (dot6);
    \draw (dot4) -- (dot5);
    \draw (dot5) -- (dot7);    
    \draw (dot7) -- (dot8);    
    \end{scope}

     \begin{scope}[xshift=6.5cm,yshift=-11.3cm]
    \node at (-1.5,0) {$17) \; \; \; E_{8} \; \; \; $};

    \node (dot1) at (0,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot2) at (.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot3) at (1,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot4) at (1.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot5) at (2,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot7) at (2.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot8) at (3,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot6) at (1,-.5) [draw, circle, inner sep=.5pt, fill=black] {};
    \node[draw, circle, inner sep=0pt, minimum size=8pt] (circle6) at (1,-.5) {};

    \draw (dot1) -- (dot2);
    \draw (dot2) -- (dot3);
    \draw (dot3) -- (dot4);
    \draw (dot3) -- (circle6.north);
    \draw (dot4) -- (dot5);
    \draw (dot5) -- (dot7);     
    \draw (dot7) -- (dot8);     
    \end{scope}

     \begin{scope}[yshift=-12.3cm]
    \node at (-1.5,0) {$18) \; \; \; E_{8} \; \; \; $};
    % Two dots connected by a line
    \node (dot1) at (0,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot2) at (.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot3) at (1,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot4) at (1.5,0) [draw, circle, inner sep=.5pt, fill=black] {};
    \node[draw, circle, inner sep=0pt, minimum size=8pt] (circle4) at (1.5,0) {};
    \node (dot5) at (2,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot7) at (2.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot8) at (3,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot6) at (1,-.5) [draw, circle, inner sep=1.5pt, fill=black] {};

    \draw (dot1) -- (dot2);
    \draw (dot2) -- (dot3);
    \draw (dot3) -- (circle4.west);
    \draw (dot3) -- (dot6);
    \draw (circle4.east) -- (dot5);
    \draw (dot5) -- (dot7);    
    \draw (dot7) -- (dot8);     
    \end{scope}

     \begin{scope}[xshift=6.5cm,yshift=-12.3cm]
    \node at (-1.5,0) {$19) \; \; \; E_{8} \; \; \; $};

    \node (dot1) at (0,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot2) at (.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot3) at (1,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot4) at (1.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot5) at (2,0) [draw, circle, inner sep=.5pt, fill=black] {};
    \node[draw, circle, inner sep=0pt, minimum size=8pt] (circle5) at (2,0) {};
    \node (dot7) at (2.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot8) at (3,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot6) at (1,-.5) [draw, circle, inner sep=1.5pt, fill=black] {};

    \draw (dot1) -- (dot2);
    \draw (dot2) -- (dot3);
    \draw (dot3) -- (dot4);
    \draw (dot3) -- (dot6);
    \draw (dot4) -- (circle5.west);
    \draw (circle5.east) -- (dot7);   
    \draw (dot7) -- (dot8);     
    \end{scope}

    \begin{scope}[yshift=-13.3cm]
    \node at (-1.5,0) {$20) \; \; \; E_{8} \; \; \; $};
    % Two dots connected by a line
    \node (dot1) at (0,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot2) at (.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot3) at (1,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot4) at (1.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot5) at (2,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot7) at (2.5,0) [draw, circle, inner sep=.5pt, fill=black] {};
    \node[draw, circle, inner sep=0pt, minimum size=8pt] (circle7) at (2.5,0) {};
    \node (dot6) at (1,-.5) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot8) at (3,0) [draw, circle, inner sep=1.5pt, fill=black] {};

    \draw (dot1) -- (dot2);
    \draw (dot2) -- (dot3);
    \draw (dot3) -- (dot4);
    \draw (dot3) -- (dot6);
    \draw (dot4) -- (dot5);
    \draw (dot5) -- (circle7.west);   
    \draw (circle7.east) -- (dot8);     
    \end{scope}

    \begin{scope}[xshift=6.5cm,yshift=-13.3cm]
    \node at (-1.5,0) {$21) \; \; \; E_{8} \; \; \; $};
    % Two dots connected by a line
    \node (dot1) at (0,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot2) at (.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot3) at (1,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot4) at (1.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot5) at (2,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot7) at (2.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot6) at (1,-.5) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot8) at (3,0) [draw, circle, inner sep=.5pt, fill=black] {};
    \node[draw, circle, inner sep=0pt, minimum size=8pt] (circle8) at (3,0) {};

    \draw (dot1) -- (dot2);
    \draw (dot2) -- (dot3);
    \draw (dot3) -- (dot4);
    \draw (dot3) -- (dot6);
    \draw (dot4) -- (dot5);
    \draw (dot5) -- (dot7);   
    \draw (dot7) -- (circle8.west);     
    \end{scope}

    \begin{scope}[yshift=-14.3cm]
    \node at (-1.5,0) {$22) \; \; \; F_{4} \; \; \; $};
    \node (dot1) at (0,0) [draw, circle, inner sep=.5pt, fill=black] {};
    \node[draw, circle, inner sep=0pt, minimum size=8pt] (circle1) at (0,0) {};
    \node (dot2) at (.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot3) at (1,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot4) at (1.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \draw (dot2.north) -- (dot3.north);
    \draw (dot2.south) -- (dot3.south);
    \draw (.82,0) -- (.68,.14);
    \draw (.82,0) -- (.68,-.14);
    \draw (circle1.east) -- (dot2);
    \draw (dot3) -- (dot4);
    \end{scope}

    \begin{scope}[xshift=6.5cm,yshift=-14.3cm]
    \node at (-1.5,0) {$23) \; \; \; F_{4} \; \; \; $};
    \node (dot1) at (0,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot2) at (.5,0) [draw, circle, inner sep=.5pt, fill=black] {};
    \node[draw, circle, inner sep=0pt, minimum size=8pt] (circle2) at (.5,0) {};
    \node (dot3) at (1,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot4) at (1.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \draw (.57,.075) -- (dot3.north);
    \draw (.57,-.075) -- (dot3.south);
    \draw (.82,0) -- (.68,.14);
    \draw (.82,0) -- (.68,-.14);
    \draw (dot1) -- (circle2.west);
    \draw (dot3) -- (dot4);
    \end{scope}

    \begin{scope}[yshift=-15.3cm]
    \node at (-1.5,0) {$24) \; \; \; F_{4} \; \; \; $};
    \node (dot1) at (0,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot2) at (.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot3) at (1,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \node (dot4) at (1.5,0) [draw, circle, inner sep=.5pt, fill=black] {};
    \node[draw, circle, inner sep=0pt, minimum size=8pt] (circle4) at (1.5,0) {};
    \draw (dot2.north) -- (dot3.north);
    \draw (dot2.south) -- (dot3.south);
    \draw (.82,0) -- (.68,.14);
    \draw (.82,0) -- (.68,-.14);
    \draw (dot1) -- (dot2);
    \draw (dot3) -- (circle4.west);
    \end{scope}

    \begin{scope}[xshift=6.5cm,yshift=-15.3cm]
    \node at (-1.5,0) {$25) \; \; \; G_{2} \; \; \; $};
    \node (dot2) at (0,0) [draw, circle, inner sep=.5pt, fill=black] {};
    \node[draw, circle, inner sep=0pt, minimum size=8pt] (circle2) at (0,0) {};
    \node (dot3) at (.5,0) [draw, circle, inner sep=1.5pt, fill=black] {};
    \draw (.07,.075) -- (dot3.north);
    \draw (.07,-.075) -- (dot3.south);
    \draw (.1,0) -- (.5,0);
    \draw (.32,0) -- (.18,.14);
    \draw (.32,0) -- (.18,-.14);
    \end{scope}
\end{tikzpicture}
\begin{array}{ll}
        0 & \text{if } \alpha \in \theta \\
        2 & \text{if } \alpha \in \Psi \setminus \theta .
        \end{array}

==> (inline-1) <==
\begin{tabular}{c|l|c|c}
        Label & Highest Weight & Dimension & Symplectic or Orthogonal? \\ \hline
        $V_1$ & \;\;\;\,$[0,0,0]$ & 1 & Orthogonal \\
        $V_3$ & \;\;\;\,$\left[ \frac{2}{3} , -\frac{1}{3}, - \frac{1}{3} \right ]$ & 3 & Neither \\
        $V_3^*$ & \;\;\;\,$\left [ \frac{1}{3}, \frac{1}{3}, - \frac{2}{3} \right ]$ & 3 & Neither \\
        $V_{\text{Ad}}$ & \;\;\;\,$[1,0,-1]$ & 8 & Orthogonal \\
        $\Sym^2 V_3$ & \;\;\;\,$\left[ \frac{4}{3} , -\frac{2}{3}, - \frac{2}{3} \right ]$ & 6 & Neither \\ 
        $\Sym^2 V_3^*$ & \;\;\;\,$\left [ \frac{2}{3}, \frac{2}{3}, - \frac{4}{3} \right ]$ & 6 & Neither \\
        $\Sym^3 V_3$ & \;\;\;\,$\left[ 2 , -1 , -1 \right ]$ & 10 & Neither \\
        $\Sym^3 V_3^*$ & \;\;\;\,$\left[ 1, 1, -2 \right ]$ & 10 & Neither \\
    \end{tabular}
\begin{longtable}[H]{c|l|c|l}
        $\mf{g}$ & Dynkin & Standard rep.~of & \hspace{1cm}Cartan embedding \vspace{-.5em} \\ 
        & \;\,index & $\mf{g}$ restricted to $\mf{h}$ &   \\ \hline 
        $A_3 $ & \;\;\;\;\,$1'$  & $V_3 \oplus V_1$ & $[x,y,-x-y] \mapsto [x,y,-x-y,0]$  \\ 
         & \;\;\;\;\,$1''$  & $V_3^* \oplus V_1$ & $[x,y,-x-y] \mapsto [-x,-y,x+y,0]$ \\ \hline 
        $B_3$ & \;\;\;\;\,1 & $V_3 \oplus V_3^*$ & $[x,y,-x-y] \mapsto [x,y,-x-y]$ \\ \hline 
        $C_3$ & \;\;\;\;\,2 & $V_3 \oplus V_3^*$ & $[x,y,-x-y] \mapsto [x,y,-x-y]$ \\ \hline 
       $A_4 $ & \;\;\;\;\,1  & \;$V_3 \oplus V_1^{\oplus 2}$ & $[x,y,-x-y] \mapsto [x,y,-x-y,0,0]$  \\ 
         & \;\;\;\;\,1 & \;$V_3^* \oplus V_1^{\oplus 2}$ & $[x,y,-x-y] \mapsto [-x,-y,x+y,0,0]$ \\ \hline
         $B_4$ & \;\;\;\;\,1 & $V_3 \oplus V_3^* \oplus V_1^{\oplus 3}$ & $[x,y,-x-y] \mapsto [x,y,-x-y,0]$ \\
         & \;\;\;\;\,3 & $V_{\text{Ad}} \oplus V_1$ & $[x,y,-x-y] \mapsto [x-y,x+2y,-2x-y,0]$ \\ \hline 
         $C_4$ & \;\;\;\;\,2 & $V_3 \oplus V_3^* \oplus V_1^{\oplus 2}$ & $[x,y,-x-y] \mapsto [x,y,-x-y,0]$ \\ \hline 
         $D_4$ & \;\;\;\;\,1 & $V_3 \oplus V_3^* \oplus V_1^{\oplus 2}$ & $[x,y,-x-y] \mapsto [x,y,-x-y,0]$ \\
         & \;\;\;\;\,3 & $V_{\text{Ad}}$ & $[x,y,-x-y] \mapsto [x-y,x+2y,-2x-y,0]$ \\ \hline 
        $A_5$ & \;\;\;\;\,1  & \;$V_3 \oplus V_1^{\oplus 3}$ & $[x,y,-x-y] \mapsto [x,y,-x-y,0,0,0]$ \\ 
        & \;\;\;\;\,1 & \;$V_3^* \oplus V_1^{\oplus 3}$ & $[x,y,-x-y] \mapsto [-x,-y,x+y,0,0,0]$ \\ 
        & \;\;\;\;\,2 & $V_3 \oplus V_3$ & $[x,y,-x-y] \mapsto [x,x,y,y,-x-y,-x-y]$ \\
        & \;\;\;\;\,2 & $V_3 \oplus V_3^*$ & $[x,y,-x-y] \mapsto [x,-x,y,-y,-x-y,x+y]$ \\
        & \;\;\;\;\,2 & $V_3^* \oplus V_3^*$ & $[x,y,-x-y] \mapsto [-x,-x,-y,-y,x+y,x+y]$ \\
        & \;\;\;\;\,5 & $\Sym^2 V_3$ & $[x,y,-x-y] \mapsto [2x,2y,-2x-2y,-x,-y,x+y]$ \\ 
        & \;\;\;\;\,5 & $\Sym^2 V_3^*$ & $[x,y,-x-y] \mapsto [-2x, -2y, 2x+2y, x,y,-x-y]$ \\ \hline
        $B_5$ & \;\;\;\;\,1 & $V_3 \oplus V_3^* \oplus V_1^{\oplus 5}$ & $[x,y,-x-y] \mapsto [x,y,-x-y,0,0]$ \\
         & \;\;\;\;\,3 & \;$V_{\text{Ad}} \oplus V_1^{\oplus 3}$ & $[x,y,-x-y] \mapsto [x-y,x+2y,-2x-y,0,0]$ \\ \hline 
         $C_5$ & \;\;\;\;\,2 & $V_3 \oplus V_3^* \oplus V_1^{\oplus 4}$ & $[x,y,-x-y] \mapsto [x,y,-x-y,0,0]$ \\ \hline 
         $D_5$ & \;\;\;\;\,1 & $V_3 \oplus V_3^* \oplus V_1^{\oplus 4}$ & $[x,y,-x-y] \mapsto [x,y,-x-y,0,0]$ \\
         & \;\;\;\;\,3 & \;$V_{\text{Ad}} \oplus V_1^{\oplus 2}$ & $[x,y,-x-y] \mapsto [x-y,x+2y,-2x-y,0,0]$ \\ \hline 
        $A_6$ & \;\;\;\;\,1  & \;$V_3 \oplus V_1^{\oplus 4}$ & $[x,y,-x-y] \mapsto [x,y,-x-y,0,0,0,0]$ \\ 
        & \;\;\;\;\,1 & \;$V_3^* \oplus V_1^{\oplus 4}$ & $[x,y,-x-y] \mapsto [-x,-y,x+y,0,0,0,0]$ \\ 
        & \;\;\;\;\,2 & $V_3 \oplus V_3 \oplus V_1$ & $[x,y,-x-y] \mapsto [x,x,y,y,-x-y,-x-y,0]$ \\
        & \;\;\;\;\,2 & $V_3 \oplus V_3^* \oplus V_1$ & $[x,y,-x-y] \mapsto [x,-x,y,-y,-x-y,x+y,0]$ \\
        & \;\;\;\;\,2 & $V_3^* \oplus V_3^* \oplus V_1$ & $[x,y,-x-y] \mapsto [-x,-x,-y,-y,x+y,x+y,0]$ \\
        & \;\;\;\;\,5 & $\Sym^2 V_3 \oplus V_1$ & $[x,y,-x-y] \mapsto [2x,2y,-2x-2y,-x,-y,x+y,0]$ \\ 
        & \;\;\;\;\,5 & $\Sym^2 V_3^* \oplus V_1$ & $[x,y,-x-y] \mapsto [-2x, -2y, 2x+2y, x,y,-x-y,0]$ \\ \hline
        $B_6$ & \;\;\;\;\,1 & $V_3 \oplus V_3^* \oplus V_1^{\oplus 7}$ & $[x,y,-x-y] \mapsto [x,y,-x-y,0,0,0]$ \\
        & \;\;\;\;\,2 & $V_3 \oplus V_3 \oplus V_3^* \oplus V_3^* \oplus V_1$ & $[x,y,-x-y] \mapsto [x,x,y,y,-x-y,-x-y]$ \\
        & \;\;\;\;\,3 & \;$V_{\text{Ad}} \oplus V_1^{\oplus 5}$ & $[x,y,-x-y] \mapsto [x-y,x+2y,-2x-y,0,0,0]$  \\
        & \;\;\;\;\,5 & $\Sym^2 V_3 \oplus \Sym^2 V_3^* \oplus V_1$ & $[x,y,-x-y] \mapsto [2x,2y,-2x-2y,-x,-y,x+y]$ \\ \hline
        $C_6$ & \;\;\;\;\,2 & $V_3 \oplus V_3^* \oplus V_1^{\oplus 6}$ & $[x,y,-x-y] \mapsto [x,y,-x-y,0,0,0]$ \\
        & \;\;\;\;\,4 & $V_3 \oplus V_3 \oplus V_3^* \oplus V_3^*$ & $[x,y,-x-y] \mapsto [x,x,y,y,-x-y,-x-y]$ \\
        & \;\;\;\,10 & $\Sym^2 V_3 \oplus \Sym^2 V_3^*$ & $[x,y,-x-y] \mapsto [2x,2y,-2x-2y,-x,-y,x+y]$ \\ \hline
\end{longtable}
\begin{tabular}{c|c|c|c|c}
        Label & Highest Weight & Highest Weight & Dimension & Symplectic or \vspace{-.5em} \\ 
         & ($B_2$ coords.) & ($C_2$ coords.) & & Orthogonal? \\ \hline 
        $V_1$ & $[0,0]$ & $[0,0]$ & 1 & Orthogonal \\
        $V_4$ & $\left[ \frac{1}{2}, \frac{1}{2} \right]$ & $[1,0]$ & 4 & Symplectic \\
        $V_5$ & $[1,0]$ & $[1,1]$ & 5 & Orthogonal \\
        $V_{10}$ & $[1,1]$ & $[2,0]$ & 10 & Orthogonal \\
\end{tabular}
\begin{longtable}[H]{c|l|c|c|c}
        $\mf{g}$ & Dynkin & Standard rep.~of & Cartan embedding & Cartan embedding \vspace{-.5em} \\ 
        & \;\,index & $\mf{g}$ restricted to $\mf{h}$ & ($B_2$ coords.) & ($C_2$ coords.) \\ \hline 
        $A_3 $ & \;\;\;\;\,1  & $V_4$ & $[x,y] \mapsto 
        \left [ \frac{x+y}{2}, \frac{x-y}{2}, -\frac{x+y}{2}, -\frac{x-y}{2} \right ]$  & $[p,q] \mapsto [p,q,-p,-q]$ \\ \hline 
         $B_3$ & \;\;\;\;\,1  & \;\;\,$V_5 \oplus V_1^{\oplus 2}$ & $[x,y] \mapsto [x,y,0]$ & $[p,q] \mapsto [p+q,p-q,0]$ \\ \hline  
        $C_3$ & \;\;\;\;\,1  & \;\;\,$V_4 \oplus V_1^{\oplus 2}$ & $[x,y] \mapsto \left [ \frac{x+y}{2}, \frac{x-y}{2}, 0 \right ]$ & $[p,q] \mapsto [p,q,0]$  \\ \hline 
        $D_3$ & \;\;\;\;\,1  & $V_5 \oplus V_1$ & $[x,y] \mapsto [x,y,0]$ & $[p,q] \mapsto [p+q,p-q,0]$ \\ \hline 
        $A_4$ & \;\;\;\;\,1  & $V_4 \oplus V_1$ & $[x,y] \mapsto \left [ \frac{x+y}{2}, \frac{x-y}{2}, -\frac{x+y}{2}, -\frac{x-y}{2}, 0\right ]$ & $[p,q] \mapsto [p,q,-p,-q,0]$ \\ 
        & \;\;\;\;\,2  & $V_5$ & $[x,y] \mapsto [x,y,-x,-y,0]$ & $[p,q] \mapsto [p+q,p-q,-p-q,q-p,0]$ \\ \hline 
        $B_4$ & \;\;\;\;\,$1'$ & $V_4 \oplus V_4 \oplus V_1$ & $[x,y] \mapsto \left [ \frac{x+y}{2}, \frac{x+y}{2}, \frac{x-y}{2}, \frac{x-y}{2} \right ]$ & $[p,q] \mapsto [p,p,q,q]$ \\ 
        & \;\;\;\;\,$1''$  & \;\;\,$V_5 \oplus V_1^{\oplus 4}$ & $[x,y] \mapsto [x,y,0,0]$ & $[p,q] \mapsto \left[ p+q,p-q,0,0 \right ]$ \\ \hline 
        $C_4$ & \;\;\;\;\,1 & \;\;\,$V_4 \oplus V_1^{\oplus 4}$ & $[x,y] \mapsto \left [ \frac{x+y}{2}, \frac{x-y}{2},0,0 \right ]$ & $[p,q] \mapsto [p,q,0,0]$ \\ 
        & \;\;\;\;\,2 & $V_4 \oplus V_4$ & $[x,y] \mapsto \left [ \frac{x+y}{2}, \frac{x+y}{2}, \frac{x-y}{2}, \frac{x-y}{2} \right ]$ & $[p,q] \mapsto [p,p,q,q]$ \\ \hline
        $D_4$ & \;\;\;\;\,$1'$ & $V_4 \oplus V_4$ &  $[x,y] \mapsto \left [ \frac{x+y}{2}, \frac{x+y}{2}, \frac{x-y}{2}, -\frac{x-y}{2} \right ]$ & $[p,q] \mapsto [p,p,q,-q]$ \\ 
        & \;\;\;\;\,$1''$ & $V_4 \oplus V_4$ &  $[x,y] \mapsto \left [ \frac{x+y}{2}, \frac{x+y}{2}, \frac{x-y}{2}, \frac{x-y}{2} \right ]$ & $[p,q] \mapsto [p,p,q,q]$ \\ 
        & \;\;\;\;\,$1'''$ & \;\;\,$V_5 \oplus V_1^{\oplus 3}$ & $[x,y] \mapsto [x,y,0,0]$ & $[p,q] \mapsto [p+q,p-q,0,0]$ \\ \hline 
        $A_5$ & \;\;\;\;\,1 & \;\;\,$V_4 \oplus V_1^{\oplus 2}$ & $[x,y] \mapsto \left [ \frac{x+y}{2}, \frac{x-y}{2}, -\frac{x+y}{2}, -\frac{x-y}{2}, 0, 0 \right ]$ & $[p,q] \mapsto [p,q,-p,-q,0,0]$ \\
        & \;\;\;\;\,2 & $V_5 \oplus V_1$ & $[x,y] \mapsto [x,y,-x,-y,0,0]$ & $[p,q] \mapsto [p+q,p-q,-p-q,q-p,0,0]$ \\ \hline
        $B_5$ & \;\;\;\;\,$1'$  & $V_4 \oplus V_4 \oplus V_1^{\oplus 3}$ & $[x,y] \mapsto \left [ \frac{x+y}{2}, \frac{x+y}{2}, \frac{x-y}{2}, \frac{x-y}{2},0 \right ]$ & $[p,q] \mapsto [p,p,q,q,0]$ \\ 
        & \;\;\;\;\,$1''$  & \;\;\,$V_5 \oplus V_1^{\oplus 6}$ & $[x,y] \mapsto [x,y,0,0,0]$ & $[p,q] \mapsto [p+q,p-q,0,0,0]$ \\ 
        & \;\;\;\;\,2 & $V_5 \oplus V_5 \oplus V_1$ & $[x,y] \mapsto [x,x,y,y,0]$ & $[p,q] \mapsto [p+q,p+q,p-q,p-q,0]$ \\ 
        & \;\;\;\;\,3  & $V_{10} \oplus V_1$ & $[x,y] \mapsto [x,y,x+y,x-y,0]$ & $[p,q] \mapsto [p+q,p-q,2p,2q,0]$ \\ \hline  
        $C_5$ & \;\;\;\;\,1 & \;\;\,$V_4 \oplus V_1^{\oplus 6}$ & $[x,y] \mapsto \left [ \frac{x+y}{2}, \frac{x-y}{2},0,0,0 \right ]$ & $[p,q] \mapsto [p,q,0,0,0]$ \\ 
        & \;\;\;\;\,2 & $ V_4 \oplus V_4 \oplus V_1^{\oplus 2}$ & $[x,y] \mapsto \left [ \frac{x+y}{2}, \frac{x+y}{2}, \frac{x-y}{2}, \frac{x-y}{2}, 0 \right ]$ & $[p,q] \mapsto [p,p,q,q,0]$ \\
        & \;\;\;\;\,4 & $V_5 \oplus V_5$ & $[x,y] \mapsto [x,x,y,y,0]$ & $[p,q] \mapsto [p+q,p+q,p-q,p-q,0]$ \\ \hline 
        $D_5$ &  \;\;\;\;\,$1'$  & $V_4 \oplus V_4 \oplus V_1^{\oplus 2}$ & $[x,y] \mapsto \left [ \frac{x+y}{2}, \frac{x+y}{2}, \frac{x-y}{2}, \frac{x-y}{2}, 0 \right ]$ & $[p,q] \mapsto [p,p,q,q,0] $ \\ 
        & \;\;\;\;\,$1''$  & \;\;\,$V_5 \oplus V_1^{\oplus 5}$ & $[x,y] \mapsto [x,y,0,0,0]$ & $[p,q] \mapsto [p+q,p-q,0,0,0]$ \\ 
        & \;\;\;\;\,2  & $V_5 \oplus V_5$ & $[x,y] \mapsto [x,x,y,y,0]$ & $[p,q] \mapsto [p+q,p+q,p-q,p-q,0]$ \\ 
        & \;\;\;\;\,3  & $V_{10}$ & $[x,y] \mapsto [x,y,x+y,x-y,0]$ & $[p,q] \mapsto [p+q,p-q,2p,2q,0]$ \\ \hline 
        $A_6$ & \;\;\;\;\,1 & \;\;\,$V_4 \oplus V_1^{\oplus 3}$ & $[x,y] \mapsto \left [ \frac{x+y}{2}, \frac{x-y}{2}, -\frac{x+y}{2}, -\frac{x-y}{2}, 0, 0,0 \right ]$ & $[p,q] \mapsto [p,q,-p,-q,0,0,0]$ \\ 
        & \;\;\;\;\,2 & \;\;\,$V_5 \oplus V_1^{\oplus 2}$ & $[x,y] \mapsto [x,y,-x,-y,0,0,0]$ & $[p,q] \mapsto [p+q,p-q,-p-q,q-p,0,0,0]$ \\ \hline 
        $B_6$ & \;\;\;\;\,$1'$  & $V_4 \oplus V_4 \oplus V_1^{\oplus 5}$ & $[x,y] \mapsto \left [ \frac{x+y}{2}, \frac{x+y}{2}, \frac{x-y}{2}, \frac{x-y}{2}, 0, 0 \right ]$ & $[p,q] \mapsto [p,p,q,q,0,0]$ \\ 
        & \;\;\;\;\,$1''$  & \;\;\,$V_5 \oplus V_1^{\oplus 8}$ & $[x,y] \mapsto [x,y,0,0,0,0]$ & $[p,q] \mapsto [p+q,p-q,0,0,0,0]$ \\ 
        & \;\;\;\;\,$2'$  & $V_5 \oplus V_5 \oplus V_1^{\oplus 3}$  & $[x,y] \mapsto [x,x,y,y,0,0]$ & $[p,q] \mapsto [p+q,p+q,p-q,p-q,0,0]$ \\ 
        & \;\;\;\;\,$2''$ & $V_5 \oplus V_4 \oplus V_4$\;\;\, & $[x,y] \mapsto \left [ x,y, \frac{x+y}{2}, \frac{x+y}{2}, \frac{x-y}{2}, \frac{x-y}{2} \right ] $ & $[p,q] \mapsto [p+q, p-q, p, p, q, q]$ \\ 
        & \;\;\;\;\,3  & \;\;\,$V_{10} \oplus V_1^{\oplus 3}$ &  $[x,y] \mapsto [x,y,x+y,x-y,0,0]$ & $[p,q] \mapsto [p+q,p-q,2p,2q,0,0]$ \\ \hline 
        $C_6$ & \;\;\;\;\,1 & \;\;\,$V_4 \oplus V_1^{\oplus 8}$ & $[x,y] \mapsto \left [ \frac{x+y}{2}, \frac{x-y}{2},0,0,0,0 \right ]$ & $[p,q] \mapsto [p,q,0,0,0,0]$ \\ 
        & \;\;\;\;\,2 & $ V_4 \oplus V_4 \oplus V_1^{\oplus 4}$ & $[x,y] \mapsto \left [ \frac{x+y}{2}, \frac{x+y}{2}, \frac{x-y}{2}, \frac{x-y}{2}, 0,0 \right ]$ & $[p,q] \mapsto [p,p,q,q,0,0]$ \\
        & \;\;\;\;\,3 & $V_4 \oplus V_4 \oplus V_4$ & $[x,y] \mapsto \left [ \frac{x+y}{2}, \frac{x+y}{2}, \frac{x+y}{2}, \frac{x-y}{2}, \frac{x-y}{2}, \frac{x-y}{2} \right ]$ & $[p,q] \mapsto [p,p,p,q,q,q]$ \\ 
        & \;\;\;\;\,4 & $V_5 \oplus V_5 \oplus V_1^{\oplus 2}$ & $[x,y] \mapsto [x,x,y,y,0,0]$ & $[p,q] \mapsto [p+q,p+q,p-q,p-q,0,0]$ \\ \hline 
        $D_6$ & \;\;\;\;\,$1'$ & $V_4 \oplus V_4 \oplus V_1^{\oplus 4}$ & $[x,y] \mapsto \left [ \frac{x+y}{2}, \frac{x+y}{2}, \frac{x-y}{2}, \frac{x-y}{2}, 0,0 \right ]$ & $[p,q] \mapsto [p,p,q,q,0,0]$ \\ 
        & \;\;\;\;\,$1''$ & \;\;\,$V_5 \oplus V_1^{\oplus 7}$ & $[x,y] \mapsto [x,y,0,0,0,0]$ & $[p,q] \mapsto [p+q,p-q,0,0,0,0]$ \\ 
        & \;\;\;\;\,2 & $V_5 \oplus V_5 \oplus V_1^{\oplus 2}$ & $[x,y] \mapsto [x,x,y,y,0,0]$ & $[p,q] \mapsto [p+q,p+q,p-q,p-q,0,0]$ \\ 
        & \;\;\;\;\,3 & \;\;\,$V_{10} \oplus V_1^{\oplus 2}$ &  $[x,y] \mapsto [x,y,x+y,x-y,0,0]$ & $[p,q] \mapsto [p+q,p-q,2p,2q,0,0]$ \\ 
\end{longtable}
\begin{tabular}{c|c|c|c}
        Label & Highest Weight & Dimension & Symplectic or Orthogonal? \\ \hline
        $V_1$ & $[0,0,0]$ & 1 & Orthogonal \\
        $V_7$ & $\left[ 0,-1,1 \right]$ & 7 & Orthogonal 
\end{tabular}
\begin{longtable}[H]{c|l|c|l} 
        $\mf{g}$ & Dynkin & Standard rep.~of  & \hspace{1cm}Cartan embedding \vspace{-.5em} \\ 
         & \;\,index & $\mf{g}$ restricted to $\mf{h}$ & \\ \hline  
        $B_3 $ & \;\;\;\;\,1  & $V_7$ & $[x,y,-x-y] \mapsto [x-y, 2x+y, x+2y]$ \\ \hline 
        $B_4 $ & \;\;\;\;\,1  & \;\;\,$V_7\oplus V_1^{\oplus 2}$ & $[x,y,-x-y] \mapsto [x-y, 2x+y, x+2y,0]$ \\ \hline 
        $D_4$ & \;\;\;\;\,1  & $V_7 \oplus V_1$ & $[x,y,-x-y] \mapsto [x-y, 2x+y, x+2y,0]$ \\ \hline 
        $B_5 $ & \;\;\;\;\,1  & \;\;\,$V_7 \oplus V_1^{\oplus 4}$ & $[x,y,-x-y] \mapsto [x-y, 2x+y, x+2y,0,0]$ \\ \hline 
        $D_5 $ & \;\;\;\;\,1  & \;\;\,$V_7 \oplus V_1^{\oplus 3}$ & $[x,y,-x-y] \mapsto [x-y, 2x+y, x+2y,0,0]$ \\ \hline 
        $A_6$ & \;\;\;\;\,2  & $V_7$ & $[x,y,-x-y] \mapsto [x-y, 2x+y, x+2y, y-x, -2x-y, -x-2y, 0]$ \\ \hline 
        $B_6 $ & \;\;\;\;\,1  & \;\;\,$V_7 \oplus V_1^{\oplus 6}$ & $[x,y,-x-y] \mapsto [x-y, 2x+y, x+2y,0,0,0]$ \\ \hline 
        $D_6 $ & \;\;\;\;\,1  & \;\;\,$V_7 \oplus V_1^{\oplus 5}$ & $[x,y,-x-y] \mapsto [x-y, 2x+y, x+2y,0,0,0]$ \\ 
\end{longtable}
\begin{tabular}{c|l|l|c|c}
        Label & Highest Weight & Highest Weight & Dimension & Symplectic or \vspace{-.5em} \\ 
         & ($A_3$ coords.) & ($D_3$ coords.) & & Orthogonal? \\ \hline 
        $V_1$ & \;$[0,0,0,0]$ & \;\;\;\;\;$[0,0,0]$ & 1 & Orthogonal \\ 
        $V_4$ & \;$\left [ \frac{3}{4}, - \frac{1}{4}, - \frac{1}{4}, - \frac{1}{4} \right ]$ & \;\;\;\;\;$\left [ \frac{1}{2}, \frac{1}{2}, \frac{1}{2} \right ] $ & 4 & Neither \\
        $V_4^*$ & \;$\left [ \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, - \frac{3}{4} \right ]$ & \;\;\;\;\;$\left [ \frac{1}{2}, \frac{1}{2}, - \frac{1}{2} \right ] $  & 4 & Neither \\
      $\bigwedge^2 V_4$  & \;$\left [ \frac{1}{2}, \frac{1}{2}, - \frac{1}{2}, - \frac{1}{2} \right ]$ & \;\;\;\;\;$[1,0,0]$ & 6 & Orthogonal \\ 
       $\Sym^2 V_4$  & \;$\left [ \frac{3}{2}, - \frac{1}{2}, - \frac{1}{2}, - \frac{1}{2} \right ]$ & \;\;\;\;\;$[1,1,1]$ & 10 & Neither \\ 
       $\Sym^2 V_4^*$  & \;$\left [ \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, - \frac{3}{2} \right ]$ & \;\;\;\;\;$[1,1,-1]$ & 10 & Neither 
\end{tabular}
\begin{longtable}[H]{c|l|c|c c}
        $\mf{g}$ & Dynkin & Standard rep.~of & Cartan embedding & \vspace{-.5em} \\ 
        & \;\,index & $\mf{g}$ restricted to $\mf{h}$ & & \\ \hline 
        $B_3 $ & \;\;\;\;\,1  & $\bigwedge^2 V_4 \oplus V_1$ & $[x,y,z,-x-y-z] \mapsto [x-z,y-z,x+y]$ & ($A_3$ coords.) \\ 
         & &  & $[p,q,r] \mapsto [p,q,r]$ & ($D_3$ coords.) \\ \hline 
        $A_4$ & \;\;\;\;\,1 & $V_4 \oplus V_1$ & $[x,y,z,-x-y-z] \mapsto [x,y,z,-x-y-z,0]$ & ($A_3$ coords.) \\
        && & $[p,q,r] \mapsto \frac{1}{2} \left [ -p+q-r, p-q-r, -p-q+r, p+q+r, 0 \right ] $ & ($D_3$ coords.) \\
        & \;\;\;\;\,1 & $V_4^* \oplus V_1$ & $[x,y,z,-x-y-z] \mapsto [-x,-y,-z,x+y+z,0]$ & ($A_3$ coords.) \\
        & &  & $[p,q,r] \mapsto \frac{1}{2} \left [ p-q+r, -p+q+r, p+q-r, -p-q-r, 0 \right ]$  & ($D_3$ coords.) \\ \hline
        $B_4$ & \;\;\;\;\,$1'$ & $V_4 \oplus V_4^* \oplus V_1$ & $[x,y,z,-x-y-z] \mapsto [x,y,z,-x-y-z]$ & ($A_3$ coords.) \\
        & & & $[p,q,r] \mapsto \frac{1}{2} \left [ -p+q-r, p-q-r, -p-q+r, p+q+r \right ] $ & ($D_3$ coords.) \\
        & \;\;\;\;\,$1''$ & $\bigwedge^2 V_4 \oplus V_1^{\oplus 3}$ & $[x,y,z,-z-y-z] \mapsto [x-z,y-z,x+y,0] $ & ($A_3$ coords.) \\
        & & & $[p,q,r] \mapsto [p,q,r,0]$ & ($D_3$ coords.) \\ \hline 
        $C_4$ & \;\;\;\;\,2 & $V_4 \oplus V_4^*$ & $[x,y,z,-x-y-z] \mapsto [ x,y,z,-x-y-z ]$ & ($A_3$ coords.) \\
        & & & $[p,q,r] \mapsto \frac{1}{2} \left [ -p+q-r, p-q-r, -p-q+r, p+q+r \right ] $ & ($D_3$ coords.) \\ \hline
        $D_4$ & \;\;\;\;\,$1'$ & $V_4 \oplus V_4^*$ & $[x,y,z,-x-y-z] \mapsto [x,y,z,-x-y-z]$ & ($A_3$ coords.) \\
        &&& $[p,q,r] \mapsto \frac{1}{2} \left [ -p+q-r, p-q-r, -p-q+r, p+q+r \right ] $ & ($D_3$ coords.) \\ 
        & \;\;\;\;\,$1''$ & $\bigwedge^2 V_4 \oplus V_1^{\oplus 2}$ & $[x,y,z,-x-y-z] \mapsto [x-z,y-z,x+y,0]$ & ($A_3$ coords.) \\
         &&& $[p,q,r] \mapsto [p,q,r,0]$ & ($D_3$ coords.) \\ \hline 
        $A_5$ & \;\;\;\;\,1 & $V_4 \oplus V_1^{\oplus 2}$ & $[x,y,z,-x-y-z] \mapsto [x,y,z,-x-y-z,0,0]$ & ($A_3$ coords.) \\
        &&& $[p,q,r] \mapsto \frac{1}{2} \left [ -p+q-r, p-q-r, -p-q+r, p+q+r, 0,0 \right ] $ & ($D_3$ coords.) \\ 
        & \;\;\;\;\,1 & $V_4^* \oplus V_1^{\oplus 2}$ & $[x,y,z,-x-y-z] \mapsto [-x,-y,-z,x+y+z,0,0]$ & ($A_3$ coords.) \\ 
        &&& $[p,q,r] \mapsto \frac{1}{2} \left [ p-q+r, -p+q+r, p+q-r, -p-q-r,0,0 \right ]$  & ($D_3$ coords.) \\ 
        & \;\;\;\;\,2 & $\bigwedge^2 V_4$ & $[x,y,z,-x-y-z] \mapsto [x-z,y-z,x+y,-x+z,-y+z,-x-y]$ & ($A_3$ coords.) \\
        &&& $[p,q,r] \mapsto [p,q,r,-p,-q,-r]$ & ($D_3$ coords.) \\ \hline 
        $B_5$ & \;\;\;\;\,$1'$ & $V_4 \oplus V_4^* \oplus V_1^{\oplus 3}$ & $[x,y,z,-x-y-z] \mapsto [x,y,z,-x-y-z,0]$ & ($A_3$ coords.) \\
        &&& $[p,q,r] \mapsto \frac{1}{2} \left [ -p+q-r, p-q-r, -p-q+r, p+q+r, 0 \right ] $& ($D_3$ coords.) \\ 
        & \;\;\;\;\,$1''$ & $\bigwedge^2 V_4 \oplus V_1^{\oplus 5}$ & $[x,y,z,-x-y-z] \mapsto [x-z,y-z,x+y,0,0]$ & ($A_3$ coords.) \\
        &&& $[p,q,r] \mapsto [p,q,r,0,0]$ & ($D_3$ coords.) \\ \hline
        $C_5$ & \;\;\;\;\,2 & $V_4 \oplus V_4^* \oplus V_1^{\oplus 2}$ & $[x,y,z,-x-y-z] \mapsto [x,y,z,-x-y-z,0]$ & ($A_3$ coords.) \\
        &&& $[p,q,r] \mapsto \frac{1}{2} \left [ -p+q-r, p-q-r, -p-q+r, p+q+r, 0 \right ] $ & ($D_3$ coords.) \\ \hline 
        $D_5$ & \;\;\;\;\,$1'$ & $V_4 \oplus V_4^* \oplus V_1^{\oplus 2}$ & $[x,y,z,-x-y-z] \mapsto [x,y,z,-x-y-z,0]$ & ($A_3$ coords.) \\
        &&& $[p,q,r] \mapsto \frac{1}{2} \left [ -p+q-r, p-q-r, -p-q+r, p+q+r,0 \right ] $ & ($D_3$ coords.) \\ 
        & \;\;\;\;\,$1''$ & $\bigwedge^2 V_4 \oplus V_1^{\oplus 4}$ & $[x,y,z,-x-y-z] \mapsto [x-z,y-z,x+y,0,0]$ & ($A_3$ coords.) \\
        &&& $[p,q,r] \mapsto [p,q,r,0,0]$ & ($D_3$ coords.) \\ \hline   
		$A_6$ & \;\;\;\;\,1 & $V_4 \oplus V_1^{\oplus 3}$ & $[x,y,z,-x-y-z] \mapsto [x,y,z,-x-y-z,0,0,0]$ & ($A_3$ coords.) \\
		&&& $[p,q,r] \mapsto \frac{1}{2} \left [ -p+q-r, p-q-r, -p-q+r, p+q+r, 0,0,0 \right ] $ & ($D_3$ coords.) \\ 
        & \;\;\;\;\,1 & $V_4^* \oplus V_1^{\oplus 3}$ & $[x,y,z,-x-y-z] \mapsto [-x,-y,-z,x+y+z,0,0,0]$ & ($A_3$ coords.) \\
        &&& $[p,q,r] \mapsto \frac{1}{2} \left [ p-q+r, -p+q+r, p+q-r, -p-q-r, 0, 0, 0 \right ]$  & ($D_3$ coords.) \\ 
        & \;\;\;\;\,2 & $\bigwedge^2 V_4 \oplus V_1$ & $[x,y,z,-x-y-z] \mapsto [x-z,y-z,x+y,-x+z,-y+z,-x-y,0] $ & ($A_3$ coords.) \\
        &&& $[p,q,r] \mapsto [p,q,r,-p,-q,-r,0]$ & ($D_3$ coords.) \\ \hline        
        $B_6$ & \;\;\;\;\,$1'$ & $V_4 \oplus V_4^* \oplus V_1^{\oplus 5}$ & $[x,y,z,-x-y-z] \mapsto [x,y,z,-x-y-z,0,0]$ & ($A_3$ coords.) \\
        &&& $[p,q,r] \mapsto \frac{1}{2} \left [ -p+q-r, p-q-r, -p-q+r, p+q+r,0,0 \right ] $ & ($D_3$ coords.) \\ 
        & \;\;\;\;\,$1''$ & $\bigwedge^2 V_4 \oplus V_1^{\oplus 7}$ & $[x,y,z,-x-y-z] \mapsto [x-z,y-z,x+y,0,0,0]$ & ($A_3$ coords.) \\
        &&&  $[p,q,r] \mapsto [p,q,r,0,0,0]$ & ($D_3$ coords.) \\ 
        & \;\;\;\;\,2 & $\bigwedge^2 V_4 \oplus \bigwedge^2 V_4 \oplus V_1$ & $[x,y,z,-x-y-z] \mapsto [x-z,x-z,y-z,y-z,x+y,x+y]$ & ($A_3$ coords.) \\
        &&& $[p,q,r] \mapsto [p,p,q,q,r,r]$ & ($D_3$ coords.) \\ \hline
   		$C_6$ & \;\;\;\;\,2 & $V_4 \oplus V_4^* \oplus V_1^{\oplus 4}$ & $[x,y,z,-x-y-z] \mapsto [x,y,z,-x-y-z,0,0]$ & ($A_3$ coords.) \\
   		&&& $[p,q,r] \mapsto \frac{1}{2} \left [ -p+q-r, p-q-r, -p-q+r, p+q+r,0,0 \right ] $ & ($D_3$ coords.) \\ 
   		& \;\;\;\;\,4 & $\bigwedge^2 V_4 \oplus \bigwedge^2 V_4$ & $[x,y,z,-x-y-z] \mapsto [x-z,x-z,y-z,y-z,x+y,x+y]$ & ($A_3$ coords.) \\
   		&&& $[p,q,r] \mapsto [p,p,q,q,r,r]$ & ($D_3$ coords.) \\ \hline 
   		$D_6$ & \;\;\;\;\,$1'$ & $V_4 \oplus V_4^* \oplus V_1^{\oplus 4}$ & $[x,y,z,-x-y-z] \mapsto [x,y,z,-x-y-z,0,0]$ & ($A_3$ coords.) \\
   		&&& $[p,q,r] \mapsto \frac{1}{2} \left [ -p+q-r, p-q-r, -p-q+r, p+q+r,0,0 \right ] $ & ($D_3$ coords.) \\ 
        & \;\;\;\;\,$1''$ & $\bigwedge^2 V_4 \oplus V_1^{\oplus 6}$ & $[x,y,z,-x-y-z] \mapsto [x-z,y-z,x+y,0,0,0]$ & ($A_3$ coords.) \\
        &&& $[p,q,r] \mapsto [p,q,r,0,0,0]$ & ($D_3$ coords.) \\ 
        & \;\;\;\;\,2 & $\bigwedge^2 V_4 \oplus \bigwedge^2 V_4$ & $[x,y,z,-x-y-z] \mapsto [x-z,x-z,y-z,y-z,x+y,x+y]$ & ($A_3$ coords.) \\
        &&& $[p,q,r] \mapsto [p,p,q,q,r,r]$ & ($D_3$ coords.) \\ \hline
\end{longtable}
\begin{tabular}{c|c|c|c}
        Label & Highest Weight & Dimension & Symplectic or Orthogonal? \\ \hline
        $V_1$ & $[0,0,0]$ & 1 & Orthogonal \\
        $V_7$ & $\left[ 1,0,0 \right]$ & 7 & Orthogonal 
\end{tabular}
\begin{longtable}[H]{c|l|c|l} 
        $\mf{g}$ & Dynkin & Standard rep.~of  & Cartan embedding \vspace{-.5em} \\ 
         & \;\,index & $\mf{g}$ restricted to $\mf{h}$ & \\ \hline  
        $B_4 $ & \;\;\;\;\,1  & \;\;\,$V_7 \oplus V_1^{\oplus 2}$ & $[x,y,z] \mapsto [x,y,z,0]$ \\ \hline 
        $D_4$ & \;\;\;\;\,1  & $V_7 \oplus V_1$ & $[x,y,z] \mapsto [x,y,z,0]$ \\ \hline 
        $B_5 $ & \;\;\;\;\,1  & \;\;\,$V_7 \oplus V_1^{\oplus 4}$ & $[x,y,z] \mapsto [x,y,z,0,0]$ \\ \hline 
        $D_5 $ & \;\;\;\;\,1  & \;\;\,$V_7 \oplus V_1^{\oplus 3}$ & $[x,y,z] \mapsto [x,y,z,0,0]$ \\ \hline 
        $A_6$ & \;\;\;\;\,2  & $V_7$ & $[x,y,z] \mapsto [x,y,z,-x,-y,-z,0]$ \\ \hline 
        $B_6 $ & \;\;\;\;\,1  & \;\;\,$V_7 \oplus V_1^{\oplus 6}$ & $[x,y,z] \mapsto [x,y,z,0,0,0]$ \\ \hline 
        $D_6 $ & \;\;\;\;\,1  & \;\;\,$V_7 \oplus V_1^{\oplus 5}$ & $[x,y,z] \mapsto [x,y,z,0,0,0]$ \\ 
\end{longtable}
\begin{tabular}{c|c|c|c}
        Label & Highest Weight & Dimension & Symplectic or Orthogonal? \\ \hline
        $V_1$ & $[0,0,0]$ & 1 & Orthogonal \\
        $V_6$ & $\left[ 1,0,0 \right]$ & 6 & Symplectic 
\end{tabular}
\begin{longtable}[H]{c|l|c|l} 
        $\mf{g}$ & Dynkin & Standard rep.~of  & Cartan embedding \vspace{-.5em} \\ 
         & \;\,index & $\mf{g}$ restricted to $\mf{h}$ & \\ \hline  
        $C_4 $ & \;\;\;\;\,1  & \;\;\,$V_6 \oplus V_1^{\oplus 2}$ & $[p,q,r] \mapsto [p,q,r,0]$ \\ \hline 
        $A_5$ & \;\;\;\;\,1  & $V_6$ & $[p,q,r] \mapsto [p,q,r,-p,-q,-r]$ \\ \hline 
        $C_5 $ & \;\;\;\;\,1  & \;\;\,$V_6 \oplus V_1^{\oplus 4}$ & $[p,q,r] \mapsto [p,q,r,0,0]$ \\ \hline 
        $A_6 $ & \;\;\;\;\,1  & $V_6 \oplus V_1$ & $[p,q,r] \mapsto [p,q,r,-p,-q,-r,0]$ \\ \hline 
        $B_6$ & \;\;\;\;\,1  & $V_6 \oplus V_6 \oplus V_1$ & $[p,q,r] \mapsto [p,p,q,q,r,r]$ \\ \hline 
        $C_6 $ & \;\;\;\;\,1  & \;\;\,$V_6 \oplus V_1^{\oplus 6}$ & $[p,q,r] \mapsto [p,q,r,0,0,0]$ \\ 
         & \;\;\;\;\,2  & $V_6 \oplus V_6$ & $[p,q,r] \mapsto [p,p,q,q,r,r]$ \\ \hline 
        $D_6 $ & \;\;\;\;\,$1'$  & $V_6 \oplus V_6$ & $[p,q,r] \mapsto [p,p,q,q,r,-r]$ \\ 
         & \;\;\;\;\,$1''$  & $V_6 \oplus V_6$ & $[p,q,r] \mapsto [p,p,q,q,r,r]$   \\ 
\end{longtable}
